Maximally-Matched Mixture Decoding for Correlated Atom Loss in Quantum LDPC Codes

Heralded atom loss is a dominant noise channel in neutral atom quantum computing platforms, and losses at a two-qubit gate are strongly correlated: when one atom is lost, its gate partner is often lost too. This work shows how to exploit this correlation to construct a better decoder, focusing on [[144,12,12]] Gross code syndrome extraction circuits. Given a loss readout, the possible pairings of the lost qubits according to shared gates form a graph whose maximum matchings carry almost all of the conditional probability mass. Our maximal-matching-mixture (MMM) decoder builds a per-readout decoding hypergraph as a weighted mixture over exactly these loss scenarios. This decoding hypergraph can be used by an ordinary belief-propagation decoder. On the [[144,12,12]] Gross code, MMM lowers the logical error rate by as much as ~25x relative to a loss-unaware decoder and ~2x relative to a loss-aware uniform-mixture baseline from Baranes et al. (2026).

==> fig1a.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (84.000000, 52.500000);
% Drawing wires
% Line 3: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (84.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 4: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (84.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 5: q2 W q[2]
\draw[color=black] (0.000000,15.000000) -- (84.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[2]$};
% Line 6: q3 W q[3]
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[3]$};
% Done with wires; drawing gates
% Line 7: q2 G $L$ color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$L$};
\end{scope}
\end{scope}
\end{scope}
% Line 8: q1 C q0
\draw (12.000000,45.000000) -- (12.000000,30.000000);
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) circle(3.000000pt);
\clip (12.000000, 30.000000) circle(3.000000pt);
\draw (9.000000, 30.000000) -- (15.000000, 30.000000);
\draw (12.000000, 27.000000) -- (12.000000, 33.000000);
\end{scope}
\filldraw (12.000000, 45.000000) circle(1.500000pt);
% Line 9: q1 C q2
\draw (33.000000,30.000000) -- (33.000000,15.000000);
\begin{scope}
\draw[fill=white] (33.000000, 30.000000) circle(3.000000pt);
\clip (33.000000, 30.000000) circle(3.000000pt);
\draw (30.000000, 30.000000) -- (36.000000, 30.000000);
\draw (33.000000, 27.000000) -- (33.000000, 33.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 10: q2 H
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {$H$};
\end{scope}
% Line 11: q3 C q2
\draw (75.000000,15.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 0.000000) circle(3.000000pt);
\clip (75.000000, 0.000000) circle(3.000000pt);
\draw (72.000000, 0.000000) -- (78.000000, 0.000000);
\draw (75.000000, -3.000000) -- (75.000000, 3.000000);
\end{scope}
\filldraw (75.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig1b.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (78.000000, 52.500000);
% Drawing wires
% Line 3: q0 W q[0]
\draw[color=black] (0.000000,45.000000) -- (78.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q[0]$};
% Line 4: q1 W q[1]
\draw[color=black] (0.000000,30.000000) -- (78.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q[1]$};
% Line 5: q2 W q[2]
\draw[color=black] (0.000000,15.000000) -- (78.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q[2]$};
% Line 6: q3 W q[3]
\draw[color=black] (0.000000,0.000000) -- (78.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q[3]$};
% Done with wires; drawing gates
% Line 7: q1 C q0
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 8: q1 C q2 style=dashed
\begin{scope}[dashed]
\draw[dashed] (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 30.000000) circle(3.000000pt);
\clip (27.000000, 30.000000) circle(3.000000pt);
\draw (24.000000, 30.000000) -- (30.000000, 30.000000);
\draw (27.000000, 27.000000) -- (27.000000, 33.000000);
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
\end{scope}
% Line 9: q2 H style=dashed
\begin{scope}[dashed]
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (48.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (48.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (48.000000, 15.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 10: q3 C q2 style=dashed
\begin{scope}[dashed]
\draw[dashed] (69.000000,15.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, 0.000000) circle(3.000000pt);
\clip (69.000000, 0.000000) circle(3.000000pt);
\draw (66.000000, 0.000000) -- (72.000000, 0.000000);
\draw (69.000000, -3.000000) -- (69.000000, 3.000000);
\end{scope}
\filldraw (69.000000, 15.000000) circle(1.500000pt);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig2a.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (54.000000, 37.500000);
% Drawing wires
% Line 3: a W |1\rangle
\draw[color=black] (0.000000,30.000000) -- (54.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|1\rangle$};
% Line 4: b W |1\rangle
\draw[color=black] (0.000000,15.000000) -- (54.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|1\rangle$};
% Line 5: c W |0\rangle |1\rangle
\draw[color=black] (0.000000,0.000000) -- (54.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 6: b C a
\draw (9.000000,30.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 7: c C b
\draw (27.000000,15.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 8: c C a
\draw (45.000000,30.000000) -- (45.000000,0.000000);
\begin{scope}
\draw[fill=white] (45.000000, 0.000000) circle(3.000000pt);
\clip (45.000000, 0.000000) circle(3.000000pt);
\draw (42.000000, 0.000000) -- (48.000000, 0.000000);
\draw (45.000000, -3.000000) -- (45.000000, 3.000000);
\end{scope}
\filldraw (45.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (54.000000,0.000000) node[right] {$|1\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig2b.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (78.000000, 37.500000);
% Drawing wires
% Line 3: a W |1\rangle
\draw[color=black] (0.000000,30.000000) -- (78.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|1\rangle$};
% Line 4: b W |1\rangle
\draw[color=black] (0.000000,15.000000) -- (78.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|1\rangle$};
% Line 5: c W |0\rangle |1\rangle
\draw[color=black] (0.000000,0.000000) -- (78.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 6: a G $L$ color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$L$};
\end{scope}
\end{scope}
\end{scope}
% Line 7: b C a style=dashed
\begin{scope}[dashed]
\draw[dashed] (33.000000,30.000000) -- (33.000000,15.000000);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
\filldraw (33.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Line 8: c C b
\draw (51.000000,15.000000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 0.000000) circle(3.000000pt);
\clip (51.000000, 0.000000) circle(3.000000pt);
\draw (48.000000, 0.000000) -- (54.000000, 0.000000);
\draw (51.000000, -3.000000) -- (51.000000, 3.000000);
\end{scope}
\filldraw (51.000000, 15.000000) circle(1.500000pt);
% Line 9: c C a style=dashed
\begin{scope}[dashed]
\draw[dashed] (69.000000,30.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, 0.000000) circle(3.000000pt);
\clip (69.000000, 0.000000) circle(3.000000pt);
\draw (66.000000, 0.000000) -- (72.000000, 0.000000);
\draw (69.000000, -3.000000) -- (69.000000, 3.000000);
\end{scope}
\filldraw (69.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (78.000000,0.000000) node[right] {$|1\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig2c.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (78.000000, 37.500000);
% Drawing wires
% Line 3: a W |1\rangle
\draw[color=black] (0.000000,30.000000) -- (78.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|1\rangle$};
% Line 4: b W |1\rangle
\draw[color=black] (0.000000,15.000000) -- (78.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|1\rangle$};
% Line 5: c W |0\rangle |1\rangle
\draw[color=black] (0.000000,0.000000) -- (78.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 6: b G $L$ color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$L$};
\end{scope}
\end{scope}
\end{scope}
% Line 7: b C a style=dashed
\begin{scope}[dashed]
\draw[dashed] (33.000000,30.000000) -- (33.000000,15.000000);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
\filldraw (33.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Line 8: c C b style=dashed
\begin{scope}[dashed]
\draw[dashed] (51.000000,15.000000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 0.000000) circle(3.000000pt);
\clip (51.000000, 0.000000) circle(3.000000pt);
\draw (48.000000, 0.000000) -- (54.000000, 0.000000);
\draw (51.000000, -3.000000) -- (51.000000, 3.000000);
\end{scope}
\filldraw (51.000000, 15.000000) circle(1.500000pt);
\end{scope}
% Line 9: c C a
\draw (69.000000,30.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, 0.000000) circle(3.000000pt);
\clip (69.000000, 0.000000) circle(3.000000pt);
\draw (66.000000, 0.000000) -- (72.000000, 0.000000);
\draw (69.000000, -3.000000) -- (69.000000, 3.000000);
\end{scope}
\filldraw (69.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (78.000000,0.000000) node[right] {$|1\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig2d.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (78.000000, 37.500000);
% Drawing wires
% Line 3: a W |1\rangle
\draw[color=black] (0.000000,30.000000) -- (78.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|1\rangle$};
% Line 4: b W |1\rangle
\draw[color=black] (0.000000,15.000000) -- (78.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|1\rangle$};
% Line 5: c W |0\rangle |0\rangle
\draw[color=black] (0.000000,0.000000) -- (78.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 6: a G $L$ color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$L$};
\end{scope}
\end{scope}
\end{scope}
% Line 7: b G $L$ color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$L$};
\end{scope}
\end{scope}
\end{scope}
% Line 8: b C a style=dashed
\begin{scope}[dashed]
\draw[dashed] (33.000000,30.000000) -- (33.000000,15.000000);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
\filldraw (33.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Line 9: c C b style=dashed
\begin{scope}[dashed]
\draw[dashed] (51.000000,15.000000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 0.000000) circle(3.000000pt);
\clip (51.000000, 0.000000) circle(3.000000pt);
\draw (48.000000, 0.000000) -- (54.000000, 0.000000);
\draw (51.000000, -3.000000) -- (51.000000, 3.000000);
\end{scope}
\filldraw (51.000000, 15.000000) circle(1.500000pt);
\end{scope}
% Line 10: c C a style=dashed
\begin{scope}[dashed]
\draw[dashed] (69.000000,30.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, 0.000000) circle(3.000000pt);
\clip (69.000000, 0.000000) circle(3.000000pt);
\draw (66.000000, 0.000000) -- (72.000000, 0.000000);
\draw (69.000000, -3.000000) -- (69.000000, 3.000000);
\end{scope}
\filldraw (69.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (78.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig_circuit_overview.tikz <==
% fig_circuit_overview.tikz — wire-bundle overview of the Gross
% [[144,12,12]] loss memory experiment, showing how the data-qubit
% teleportation block sits between syndrome-extraction rounds.
%
% Rails (top → bottom): teleport ancillas | data | X-check ancillas |
% Z-check ancillas. Each rail is drawn only for the lifetime of the
% qubits it carries — it starts at initialization and ends at the
% measurement box. The data rail is the only one that continues from
% round to round, and it too ends at M_X inside the teleport block:
% the teleport ancilla then curves down and takes over as the new
% data.
%
% SE round: X-check ancillas (|+>) act as CONTROLS of CX onto data,
% then are measured in X. Z-check ancillas (|0>) are TARGETS of CX
% from data, then measured in Z. One CNOT symbol with "×6" stands for
% the six edge-colored CNOT layers (see fig_se_round).
%
% Teleport gadget: CX (data control → ancilla target), M_X on data
% (data qubit's lifetime ends here; loss is heralded on discard),
% classically-controlled Z on the ancilla (double line = classical),
% then the ancilla becomes the new data.
%
% Created: 2026-08-14 17:24 PDT
% Revised: 2026-08-17 14:02 PDT (EA 08-17 13:54: X-box right edge
%   left of |0>; T-box right edge past ⊗144)
\usetikzlibrary{calc,decorations.pathreplacing}
\begin{tikzpicture}[x=0.55cm, y=0.65cm,
    every node/.style={font=\footnotesize},
    bundle/.style={line width=2pt},
    thinl/.style={line width=0.6pt},
    cwire/.style={double, double distance=1.1pt, line width=0.5pt},
    blk/.style={draw, fill=#1, rounded corners=1pt, inner sep=2.5pt,
                minimum height=0.5cm, align=center},
    blk/.default={black!6},
    lbl/.style={anchor=east, font=\footnotesize},
  ]
  % --- register y-positions (top → bottom) ---
  \def\yT{5.0}    % teleport ancillas (144)
  \def\yD{3.4}    % data (144)
  \def\yAX{1.8}   % X-check ancillas (72)
  \def\yAZ{0.5}   % Z-check ancillas (72)
  % --- x-layout ---
  \def\seA{2.2}\def\seM{6.2}\def\seB{10.2}     % SE_1 halves
  \def\tA{10.9}\def\tB{15.8}                   % T block (right edge holds ⊗144)
  \def\scA{17.6}\def\scM{21.6}\def\scB{25.6}   % SE_2 halves
  \def\XR{25.6}
  % --- rail labels ---
  \node[lbl] at (0,\yT)  {teleport anc.\ $(144)$};
  \node[lbl] at (0,\yD)  {data $(144)$};
  \node[lbl] at (0,\yAX) {X-check anc.\ $(72)$};
  \node[lbl] at (0,\yAZ) {Z-check anc.\ $(72)$};
  % --- helpers: CNOT symbol (control at yc, target ⊕ at yt) ---
  \newcommand{\CNOT}[3]{% #1=x  #2=y_control  #3=y_target
    \draw[thinl] (#1,#2) -- (#1,#3);
    \filldraw (#1,#2) circle(1.5pt);
    \draw[thinl] (#1,#3) circle(3.2pt);
    \draw[thinl] (#1-0.115,#3) -- (#1+0.115,#3);
    \draw[thinl] (#1,#3-0.115) -- (#1,#3+0.115);
  }
  % --- one SE round (fresh ancillas; rails end at measurement) ---
  \newcommand{\SEround}[4]{% #1=left #2=mid #3=right #4=title
    % Blue boxes span data + both anc rails; X-half's right edge is
    % pulled left so the |0> Z-anc label sits in the gap.
    \draw[fill=blue!10, rounded corners=1pt]
         (#1,\yAZ-0.55) rectangle (#2-0.65,\yD+0.55);
    \draw[fill=blue!10, rounded corners=1pt]
         (#2+0.1,\yAZ-0.55) rectangle (#3,\yD+0.55);
    \draw[bundle] (#1,\yD) -- (#3,\yD);   % data rail on top of fill
    \node at ({(#1+#3)/2},\yD+1.05) {#4};
    % --- X-check half ---
    \pgfmathsetmacro\xCX{#1+1.35}\pgfmathsetmacro\xMX{#2-1.35}%
    \draw[bundle] ({#1+0.15},\yAX) -- (\xMX,\yAX);          % X-anc rail
    \node[anchor=east,font=\scriptsize] at ({#1+0.1},\yAX) {$|{+}\rangle$};
    \CNOT{\xCX}{\yAX}{\yD}%   X-anc controls data
    \node[font=\tiny,anchor=west] at ({\xCX+0.15},{(\yAX+\yD)/2}) {$\times 6$};
    \node[blk] (mx) at (\xMX,\yAX) {\scriptsize $M_X$};
    % --- Z-check half ---
    \pgfmathsetmacro\xCZ{#2+1.55}\pgfmathsetmacro\xMZ{#3-1.05}%
    \draw[bundle] ({#2+0.25},\yAZ) -- (\xMZ,\yAZ);          % Z-anc rail
    \node[anchor=east,font=\scriptsize] at ({#2+0.2},\yAZ) {$|0\rangle$};
    \CNOT{\xCZ}{\yD}{\yAZ}%   data controls Z-anc
    \node[font=\tiny,anchor=west] at ({\xCZ+0.15},{(\yAZ+\yD)/2}) {$\times 6$};
    \node[blk] at (\xMZ,\yAZ) {\scriptsize $M_Z$};
  }
  % --- Encode block on data ---
  \draw[bundle] (0,\yD) -- (\tA,\yD);           % data rail up to T
  \node[blk=black!10, minimum width=0.8cm] (E) at (1.0,\yD) {E};
  % ================= SE_1 =================
  \SEround{\seA}{\seM}{\seB}{$\mathrm{SE}_1$: X-checks $\;\to\;$ Z-checks}
  % ================= Teleport block =================
  \draw[fill=red!14, rounded corners=1pt]
       (\tA,\yD-0.55) rectangle (\tB,\yT+0.55);
  \node at ({(\tA+\tB)/2},\yT+1.05) {$\mathrm{T}$: teleport data};
  % Teleport-anc rail (only inside T; continues out to become data).
  \draw[bundle] (\tA+0.15,\yT) -- (\tB,\yT);
  \node[anchor=east,font=\scriptsize] at (\tA+0.1,\yT) {$|0\rangle^{\!\otimes 144}$};
  % Data rail inside T: enters at left, ends at M_X.
  \def\xCX{11.7}\def\xMX{12.9}\def\xZ{14.3}
  \draw[bundle] (\tA,\yD) -- (\xMX,\yD);
  \CNOT{\xCX}{\yD}{\yT}%    data controls teleport-anc
  \node[blk] (MX) at (\xMX,\yD) {\scriptsize $M_X$};
  \node[anchor=north,font=\tiny,align=center]
       at (\xMX,\yD-0.55) {discard\\(loss heralded)};
  % Classically-controlled Z on teleport-anc.
  \draw[cwire] (MX.east) -- (\xZ,\yD) -- (\xZ,\yT-0.28);
  \node[font=\tiny,anchor=west] at (\xZ+0.05,{(\yD+\yT)/2}) {$\otimes 144$};
  \node[blk] at (\xZ,\yT) {\scriptsize $Z^{\otimes 144}$};
  % Teleport-anc becomes the new data: curve down from yT to yD.
  \draw[bundle] (\tB,\yT) .. controls +(0.8,0) and +(-0.8,0) .. (\tB+1.6,\yD);
  \draw[bundle] (\tB+1.6,\yD) -- (\XR,\yD);
  \node[font=\scriptsize,anchor=south] at (\tB+0.8,\yT+0.1) {$\to$ new data};
  % ================= SE_2 (fresh check ancillas) =================
  \SEround{\scA}{\scM}{\scB}{$\mathrm{SE}_2$: X-checks $\;\to\;$ Z-checks}
  % --- brace over T ---
  \draw[decorate,decoration={brace,amplitude=4pt}]
       (\tA,\yT+1.55) -- (\tB,\yT+1.55)
       node[midway,above=3pt,font=\scriptsize]
       {inserted after every $\mathrm{tp}$ rounds};
  % --- ellipsis to the right ---
  \node at (\XR+0.6,\yD) {$\cdots$};
\end{tikzpicture}


==> fig_teleport_gadget.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (84.000000, 22.500000);
% Drawing wires
% Line 5: d W d_i
\draw[color=black] (0.000000,15.000000) -- (30.000000,15.000000);
\draw[color=black] (30.000000,14.500000) -- (84.000000,14.500000);
\draw[color=black] (30.000000,15.500000) -- (84.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$d_i$};
% Line 6: a W a_i{=}|0\rangle
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a_i{=}|0\rangle$};
% Done with wires; drawing gates
% Line 7: a C d
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 8: d M $X$
\draw[fill=white] (24.000000, 11.000000) -- (32.000000,11.000000) arc (-90:90:4.000000pt) -- (24.000000,19.000000) -- cycle;
\draw (30.000000, 15.000000) node {$X$};
% Line 9: a Z d
\draw (53.500000,15.000000) -- (53.500000,0.000000);
\draw (54.500000,15.000000) -- (54.500000,0.000000);
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {$Z$};
\end{scope}
\filldraw (54.000000, 15.000000) circle(1.500000pt);
% Line 10: d a SWAP
\draw (74.500000,15.000000) -- (74.500000,0.000000);
\draw (75.500000,15.000000) -- (75.500000,0.000000);
\begin{scope}
\draw (72.878680, 12.878680) -- (77.121320, 17.121320);
\draw (72.878680, 17.121320) -- (77.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (72.878680, -2.121320) -- (77.121320, 2.121320);
\draw (72.878680, 2.121320) -- (77.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig_timeline.tikz <==
% fig_timeline.tikz — memory-experiment block timeline for the Gross
% [[144,12,12]] loss experiments, at three teleportation periods.
% Rows: tp = 1, 2, n_r (with n_r = 6 for illustration). Each row is
%   [Encode] [SE_1] (T) [SE_2] (T) ... [SE_{n_r}] (T)
% with (T) = teleport block inserted every `tp` rounds. The noiseless
% final round and logical readout are omitted (artificial).
%
% Created: 2026-08-14 15:42 PDT
\usetikzlibrary{calc}
\begin{tikzpicture}[x=0.55cm, y=0.9cm,
    every node/.style={font=\footnotesize},
    enc/.style={draw, fill=black!8, minimum height=0.7cm,
                minimum width=0.55cm*1.6, inner sep=0pt},
    se/.style ={draw, fill=blue!12, minimum height=0.7cm,
                minimum width=0.55cm*1.6, inner sep=0pt},
    tp/.style ={draw, fill=red!18, minimum height=0.7cm,
                minimum width=0.55cm*0.9, inner sep=0pt},
  ]
  \def\NR{6}
  % --- helper: one row at y = #1, tp = #2, label = #3 ---
  \newcommand{\row}[3]{%
    \node[anchor=east] at (-0.4, #1) {#3};
    \node[enc] at (0.8, #1) {E};
    \pgfmathsetmacro{\x}{2.0}
    \foreach \r in {1,...,\NR} {%
      \node[se] at (\x+0.8, #1) {SE};
      \pgfmathparse{int(mod(\r, #2)==0 ? 1 : 0)}
      \ifnum\pgfmathresult=1
        \node[tp] at (\x+2.05, #1) {T};
        \pgfmathsetmacro{\x}{\x + 2.7}
      \else
        \pgfmathsetmacro{\x}{\x + 1.8}
      \fi
      \global\let\x\x
    }%
  }
  \row{2}{1}{$\mathrm{tp}=1$}
  \row{1}{2}{$\mathrm{tp}=2$}
  \row{0}{\NR}{$\mathrm{tp}=n_r$}
  % legend
  \begin{scope}[shift={(0,-1.3)}]
    \node[enc,minimum width=0.4cm] (le) at (0.3,0) {};
    \node[anchor=west] (lel) at (le.east) {\,encode};
    \node[se,minimum width=0.4cm,anchor=west] (ls) at ($(lel.east)+(0.6,0)$) {};
    \node[anchor=west] (lsl) at (ls.east)
      {\,syndrome-extraction round (noisy)};
    \node[tp,minimum width=0.4cm,anchor=west] (lt) at ($(lsl.east)+(0.6,0)$) {};
    \node[anchor=west] at (lt.east) {\,teleport data qubits};
  \end{scope}
\end{tikzpicture}

